Spatially-Aware Adaptive Trajectory Optimization with Controller-Guided Feedback for Autonomous Racing

We present a closed-loop framework for autonomous raceline optimization that combines NURBS-based trajectory representation, CMA-ES global trajectory optimization, and controller-guided spatial feedback. Instead of treating tracking errors as transient disturbances, our method exploits them as informative signals of local track characteristics via a Kalman-inspired spatial update. This enables the construction of an adaptive, acceleration-based constraint map that iteratively refines trajectories toward near-optimal performance under spatially varying track and vehicle behavior. In simulation, our approach achieves a 17.38% lap time reduction compared to a controller parametrized with maximum static acceleration. On real hardware, tested with different tire compounds ranging from high to low friction, we obtain a 7.60% lap time improvement without explicitly parametrizing friction. This demonstrates robustness to changing grip conditions in real-world scenarios.

==> images/overview/overview.tex <==
\documentclass[tikz]{standalone}
\renewcommand{\sfdefault}{phv}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\ttdefault}{pcr}
\normalfont\selectfont

\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}
\usetikzlibrary{matrix}
\usetikzlibrary{3d}
\usetikzlibrary{calc}

\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{pgfplotstable}
\usepackage{graphicx} 
\usetikzlibrary{positioning}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor}

\usepackage[export]{adjustbox}

\definecolor{TU_blue_complement}{RGB}{255,106,0}

\begin{document}

\begin{tikzpicture}[
	font=\footnotesize,
    x={(1cm,0cm)},
    y={(0cm,1cm)},
    z={(0.707cm,0.707cm)}, 
    % Styles
    cell/.style={
        rectangle, 
        rounded corners=2mm, 
        minimum height=1.1cm, 
        minimum width=2cm,
        draw,
        very thick,
        },
    Arrow/.style={
        rounded corners=.25cm,
        thick,
        },
    ]

    % \begin{scope}[canvas is xy plane at z=1,transform shape]

    % \end{scope}
    
    \begin{scope}[canvas is xy plane at z=0,transform shape]
        \node[cell, fill=blue!15] (Optimizer) at (0,0) {\shortstack{Optimizer\\ \cref{subsec:global_traj_optimization}}};
        \node[cell, below=1cm of Optimizer, fill=blue!15, minimum height=1cm] (MPC) at (0,0) {\shortstack{MPC\\[2pt] \cref{subsec:controller}}};
    
        \node[cell, fill=gray!15, above left=0.3cm of Optimizer, xshift=5mm, inner sep=0pt] (Trajectory)
        {
            \begin{tikzpicture}
                \clip[rounded corners=2.1mm] (0,0) rectangle (3.5cm,3cm);
                \node[inner sep=0pt, xshift=2mm, anchor=south west] at (0,0)
                    {\includegraphics[width=3.5cm]{images/overview/RaceTrack/racetrack.pdf}};
            \end{tikzpicture}
        };
        \node[anchor=south west] at (Trajectory.south west) {\shortstack{\cref{subsec: traj rep}\\\cref{subsec. time-opt}\\\cref{subsec:closure_constraints}}};
        
%        \node[cell, fill=gray!15, above right=1.25cm of Optimizer, inner sep=0pt] (FrictionMapBehind)
%        {
%            \begin{tikzpicture}
%                \clip[rounded corners=2.1mm] (0,0) rectangle (4cm,3.3cm);
%                \node[inner sep=0pt, anchor=south west] at (0,0)
%                    {\includegraphics[width=4cm]{images/overview/FrictionMap/frictionmap.pdf}};
%            \end{tikzpicture}
%        };
    
        \node[cell, fill=gray!15, above right=0.3cm of Optimizer, xshift=-5mm, inner sep=0pt] (FrictionMap)
        {
            \begin{tikzpicture}
                \clip[rounded corners=2.1mm] (0,0) rectangle (3.5cm,3cm);
                \node[inner sep=0pt, xshift=2mm, anchor=south west] at (0,0)
                    {\includegraphics[width=3.5cm]{images/overview/FrictionMap/frictionmap.pdf}};
            \end{tikzpicture}
        };
        \node[above=0cm of FrictionMap.west, anchor=south east, xshift=1mm] {$\mathbf{M}$,$\mathbf{V}$ };
        \node[anchor=south west] at (FrictionMap.south west) {\shortstack{\cref{subsec:adaptive constraint map}\\\cref{subsec:blame_region}}};

        \node[circle, draw, very thick, minimum size=0.75cm] (Error) at (FrictionMap |- Optimizer) {$\Sigma$};
    
        \draw[Arrow, ->] ($ (Optimizer.north west) !0.8! (Optimizer.north) $)|- (Trajectory.east);
        \node[above=0cm of Trajectory.east, anchor=south west, xshift=-0.5mm] {$\boldsymbol{\theta}$};
        
    
        \draw[Arrow, <-] ($ (Optimizer.north east) !0.8! (Optimizer.north) $)|- (FrictionMap.west);
        
        \draw[Arrow, <-] (Optimizer.west) -| (Trajectory.south);
        \node[above=0cm of Trajectory.south, anchor=north west] {$\mathbf{c}^{(n)}$};
    
        \draw[Arrow, ->] (MPC.east) -| (Error.south);
        \node[above=0cm of MPC.east, anchor=south west] {$\mathbf{q}$};
        \node[below right=0.25cm] at (Error) {\shortstack{\cref{subsec:backprop}}};

        
        \draw[Arrow, ->] (Optimizer.east) -- (Error.west);
        \node[above=0cm of Optimizer.east, anchor=south west] {$\mathbf{q}_{\text{ref}}$};
        
        \draw[Arrow, <-] (FrictionMap.south) -- (Error.north);
        \node[left=0cm of Error.west, anchor=south east] {$-$};   
        
        \draw[Arrow, ->] (Optimizer.south) -- (MPC.north);
    
    \end{scope}



    % \begin{scope}[->, thick, >=Stealth]
    %   \draw (0,0,0) -- ++(1.3,0,0) node[below right] {$x$};
    %   \draw (0,0,0) -- ++(0,1.3,0) node[below left]  {$y$};
    %   \draw (0,0,0) -- ++(0,0,1.3) node[above]       {$z$};
    % \end{scope}

\end{tikzpicture}

\end{document}




